Distributed Sequential Receding Horizon Control of Multi-Agent Systems under Recurring Signal Temporal Logic

We consider the synthesis problem of a multi-agent system under signal temporal logic (STL) specifications representing bounded-time tasks that need to be satisfied recurrently over an infinite horizon. Motivated by the limited approaches to handling recurring STL systematically, we tackle the infinite-horizon control problem with a receding horizon scheme equipped with additional STL constraints that introduce minimal complexity and a backward-reachability-based terminal condition that is straightforward to construct and ensures recursive feasibility. Subsequently, we decompose the global receding horizon optimization problem into agent-level programs the objectives of which are to minimize local cost functions subject to local and joint STL constraints. We propose a scheduling policy that allows individual agents to sequentially optimize their control actions while maintaining recursive feasibility. This results in a distributed strategy that can operate online as a model predictive controller. Last, we illustrate the effectiveness of our method via a multi-agent system example assigned a surveillance task.

==> figures/norm_traj.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.3in,
height=1.16in,
at={(0.in,0.in)},
scale only axis,
xmin=1,
xmax=9,
xlabel style={font=\color{white!15!black},yshift=.2cm},
xlabel={$(x_i)_1$},
ymin=1,
ymax=9,
ylabel style={font=\color{white!15!black},yshift=-0.2cm},
ylabel={$(x_i)_3$},
axis background/.style={fill=white},
%title style={font=\bfseries},
% title={},
xmajorgrids,
ymajorgrids,
legend columns=2,
legend style={font=\tiny,at={(0.05,0.0)},opacity=0.6, anchor=south west, legend cell align=left, align=left, draw=white!15!black, text opacity=1}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	9\\
1	8.9\\
1	8.62941176470584\\
1.06476906552094	8.28823529411752\\
1.19431433040191	7.9470588235292\\
1.32476560557404	7.60588235294087\\
1.45642509779102	7.26470588235254\\
1.58950792849645	6.92352941176422\\
1.72495475709798	6.58235294117589\\
1.86165158569988	6.24117647058756\\
1.99834841430178	5.99999999999923\\
2.13504524290368	5.9588235294109\\
2.30321504366754	6.09938080495272\\
2.50285781659337	6.32167182662469\\
2.70250058951916	6.54396284829664\\
2.90214336244494	6.76625386996856\\
3.10178613537071	6.98854489164049\\
3.30142890829649	7.21083591331241\\
3.50107168122226	7.43312693498433\\
3.70071445414803	7.65541795665626\\
3.90035722707383	7.87770897832837\\
3.99999999999966	8.00000000000067\\
3.93208521270572	7.9430440427453\\
3.76096224742524	7.77099822861939\\
3.55418866437797	7.56310953655062\\
3.3474150813307	7.35522084448184\\
3.14064149828343	7.14733215241307\\
2.93386791523615	6.93944346034429\\
2.72709433218888	6.73155476827552\\
2.52032074914161	6.52366607620674\\
2.31354716609434	6.31577738413797\\
2.106773583047	6.10788869206913\\
1.99999999999957	6.00000000000024\\
2.06446439529923	6.0639248264185\\
2.23587791990558	6.23538378840431\\
2.44300259547152	6.44256336747054\\
2.65012727103757	6.64974294653674\\
2.85725194660371	6.85692252560291\\
3.06437662216985	7.06410210466909\\
3.27150129773599	7.27128168373526\\
3.47862597330213	7.47846126280143\\
3.68575064886827	7.68564084186761\\
3.89287532443457	7.89282042093407\\
4.00000000000102	8.00000000000082\\
3.9357054881783	7.93573205438792\\
3.76427765759487	7.76430198665\\
3.5571356956399	7.55715732146673\\
3.34999373368494	7.35001265628346\\
3.14285177172997	7.14286799110019\\
2.935709809775	6.93572332591692\\
2.72856784782003	6.72857866073364\\
2.52142588586506	6.52143399555037\\
2.31428392391009	6.3142893303671\\
2.10714196195526	6.10714466518302\\
2.00000000000056	5.99999999999812\\
2.06428614744182	6.06428483942486\\
2.23571468239409	6.2357134845259\\
2.44285749546142	6.44285643068961\\
2.65000030852872	6.64999937685342\\
2.857143121596	6.85714232301732\\
3.06428593466329	7.06428526918123\\
3.27142874773057	7.27142821534513\\
3.47857156079785	7.47857116150904\\
3.68571437386513	7.68571410767294\\
3.89285718693231	7.89285705383702\\
3.99999999999938	8.00000000000127\\
3.93571426438667	7.93571432879037\\
3.7642856947541	7.76428575373437\\
3.55714283978144	7.55714289220839\\
3.34999998480878	7.35000003068242\\
3.14285712983612	7.14285716915644\\
2.93571427486345	6.93571430763047\\
2.72857141989079	6.72857144610449\\
2.52142856491813	6.52142858457852\\
2.31428570994547	6.31428572305254\\
2.10714285497264	6.1071428615258\\
1.99999999999963	5.9999999999983\\
2.0642857153353	6.0642857121625\\
2.23571428667549	6.23571428376987\\
2.44285714371152	6.44285714112871\\
2.65000000074753	6.64999999848765\\
2.85714285778352	6.85714285584668\\
3.0642857148195	7.06428571320572\\
3.27142857185549	7.27142857056475\\
3.47857142889147	7.47857142792379\\
3.68571428592746	7.68571428528282\\
3.89285714296411	7.89285714264188\\
4.00000000000143	8.00000000000097\\
3.93571428566461	7.93571428581986\\
3.76428571424019	7.76428571438511\\
3.55714285710234	7.55714285723691\\
3.34999999996451	7.35000000008874\\
3.14285714282668	7.14285714294056\\
2.93571428568885	6.93571428579239\\
2.72857142855101	6.72857142864422\\
2.52142857141318	6.52142857149604\\
2.31428571427535	6.31428571434787\\
2.10714285713759	6.10714285719976\\
1.99999999999989	6.00000000005172\\
2.06428571428812	6.06428571432961\\
2.23571428571652	6.23571428574767\\
2.44285714285912	6.44285714287993\\
2.65000000000171	6.65000000001217\\
2.85714285714429	6.85714285714441\\
3.06428571428687	7.06428571427664\\
3.27142857142945	7.27142857140888\\
3.47857142857203	7.47857142854112\\
3.68571428571461	7.68571428567336\\
3.89285714285713	7.89285714280553\\
3.99999999999957	7.99999999993764\\
3.93571428571368	7.9357142856414\\
3.76428571428512	7.7642857142025\\
3.55714285714225	7.55714285704928\\
3.34999999999937	7.34999999989606\\
3.14285714285649	7.14285714274284\\
2.93571428571361	6.93571428558962\\
2.72857142857074	6.7285714284364\\
2.52142857142786	6.52142857128318\\
2.31428571428498	6.31428571412996\\
2.10714285714217	6.10714285697681\\
1.99999999999942	5.99999999982372\\
2.0642857142852	6.06428571409915\\
2.23571428571381	6.23571428551742\\
2.44285714285672	6.44285714264999\\
2.64999999999961	6.64999999978254\\
2.8571428571425	6.85714285691509\\
3.06428571428539	7.06428571404764\\
3.27142857142828	7.27142857118019\\
3.47857142857117	7.47857142831273\\
3.68571428571406	7.68571428544528\\
3.89285714285688	7.89285714257776\\
};
\addlegendentry{Agent 1}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
5	5\\
4.9	4.9\\
4.66979166666673	4.66979166666673\\
4.40937500000019	4.40937500000019\\
4.14895833333366	4.14895833333366\\
3.88854166666712	3.88854166666712\\
3.62812500000058	3.62812500000058\\
3.36770833333404	3.36770833333404\\
3.1250000000006	3.1250000000006\\
3.00000000000026	3.00000000000026\\
3.07499999999993	3.07499999999993\\
3.34999999999959	3.34999999999959\\
3.74078947368363	3.74078947368363\\
4.14736842105206	4.14736842105206\\
4.55394736842048	4.55394736842048\\
4.96052631578891	4.96052631578891\\
5.36710526315733	5.36710526315733\\
5.77368421052576	5.77368421052576\\
6.18026315789419	6.18026315789419\\
6.58684210526261	6.58684210526261\\
6.89342105263104	6.89342105263104\\
6.99999999999947	6.99999999999947\\
6.90657894736789	6.90657894736789\\
6.61315789473632	6.61315789473632\\
6.21558171745105	6.21558171745105\\
5.81385041551208	5.81385041551208\\
5.41211911357311	5.41211911357311\\
5.01038781163414	5.01038781163414\\
4.60865650969517	4.60865650969517\\
4.20692520775619	4.20692520775619\\
3.80519390581722	3.80519390581722\\
3.40346260387825	3.40346260387825\\
3.10173130193928	3.10173130193928\\
3.00000000000031	3.00000000000031\\
3.09826869806134	3.09826869806134\\
3.39653739612237	3.39653739612237\\
3.79589954803956	3.79589954803956\\
4.19635515381291	4.19635515381291\\
4.59681075958626	4.59681075958626\\
4.99726636535961	4.99726636535961\\
5.39772197113296	5.39772197113296\\
5.79817757690631	5.79817757690631\\
6.19863318267966	6.19863318267966\\
6.59908878845309	6.59908878845309\\
6.8995443942266	6.8995443942266\\
7.00000000000011	7.00000000000011\\
6.90045560577362	6.90045560577362\\
6.60091121154713	6.60091121154713\\
6.20107906630577	6.20107906630577\\
5.80095917004953	5.80095917004953\\
5.4008392737933	5.4008392737933\\
5.00071937753706	5.00071937753706\\
4.60059948128082	4.60059948128082\\
4.20047958502459	4.20047958502459\\
3.80035968876835	3.80035968876835\\
3.40023979251211	3.40023979251211\\
3.10011989625588	3.10011989625588\\
2.99999999999964	2.99999999999964\\
3.0998801037434	3.0998801037434\\
3.39976020748717	3.39976020748717\\
3.79971603518224	3.79971603518224\\
4.19974758682863	4.19974758682863\\
4.59977913847502	4.59977913847502\\
4.9998106901214	4.9998106901214\\
5.39984224176779	5.39984224176779\\
5.79987379341418	5.79987379341418\\
6.19990534506056	6.19990534506056\\
6.59993689670703	6.59993689670703\\
6.89996844835358	6.89996844835358\\
7.00000000000013	7.00000000000013\\
6.90003155164667	6.90003155164667\\
6.60006310329322	6.60006310329322\\
6.20007472758409	6.20007472758409\\
5.80006642451927	5.80006642451927\\
5.40005812145445	5.40005812145445\\
5.00004981838963	5.00004981838963\\
4.60004151532481	4.60004151532481\\
4.20003321226	4.20003321226\\
3.80002490919518	3.80002490919518\\
3.40001660613036	3.40001660613036\\
3.10000830306554	3.10000830306554\\
3.00000000000072	3.00000000000072\\
3.09999169693591	3.09999169693591\\
3.39998339387109	3.39998339387109\\
3.79997509080627	3.79997509080627\\
4.19997264872831	4.19997264872831\\
4.59997606763721	4.59997606763721\\
4.9999794865461	4.9999794865461\\
5.399982905455	5.399982905455\\
5.7999863243639	5.7999863243639\\
6.19998974327279	6.19998974327279\\
6.59999316218177	6.59999316218177\\
6.89999658109083	6.89999658109083\\
6.99999999999989	6.99999999999989\\
6.90000341890895	6.90000341890895\\
6.600006837818	6.600006837818\\
6.20001025672706	6.20001025672706\\
5.80001126228859	5.80001126228859\\
5.40000985450259	5.40000985450259\\
5.00000844671659	5.00000844671659\\
4.60000703893059	4.60000703893059\\
4.20000563114459	4.20000563114459\\
3.80000422335858	3.80000422335858\\
3.40000281557258	3.40000281557258\\
3.10000140778658	3.10000140778658\\
3.00000000000058	3.00000000000058\\
3.09999859221458	3.09999859221458\\
3.39999718442858	3.39999718442858\\
3.79999577664258	3.79999577664258\\
4.19999536258784	4.19999536258784\\
4.59999594226438	4.59999594226438\\
4.99999652194091	4.99999652194091\\
5.39999710161744	5.39999710161744\\
5.79999768129397	5.79999768129397\\
6.1999982609705	6.1999982609705\\
6.59999884064712	6.59999884064712\\
6.89999942032381	6.89999942032381\\
7.0000000000005	7.0000000000005\\
6.9000005796772	6.9000005796772\\
6.60000115935389	6.60000115935389\\
6.20000137291893	6.20000137291893\\
5.8000011885919	5.8000011885919\\
5.40000097248447	5.40000097248447\\
5.00000075637704	5.00000075637704\\
4.60000054026961	4.60000054026961\\
4.20000032416218	4.20000032416218\\
3.80000010805475	3.80000010805475\\
3.40000000000059	3.40000000000059\\
3.09999999999968	3.09999999999968\\
2.99999999999878	2.99999999999878\\
3.09999999999788	3.09999999999788\\
};
\addlegendentry{Agent 2}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
9	1\\
9	1.1\\
9	1.37058823529416\\
8.9352309344792	1.71176470588248\\
8.80568566959838	2.0529411764708\\
8.67523439442629	2.39411764705912\\
8.54357490220906	2.73529411764744\\
8.41049207150327	3.07647058823577\\
8.2750452429021	3.41764705882409\\
8.13834841430045	3.75882352941241\\
8.00165158569827	4.00000000000073\\
7.86495475709608	4.04117647058905\\
7.69678495633203	3.90061919504724\\
7.49714218340613	3.67832817337531\\
7.29749941048023	3.45603715170337\\
7.09785663755433	3.23374613003143\\
6.89821386462843	3.01145510835949\\
6.69857109170252	2.78916408668756\\
6.49892831877662	2.56687306501562\\
6.29928554585072	2.34458204334368\\
6.09964277292482	2.12229102167156\\
5.99999999999894	1.99999999999924\\
6.06791478729293	2.0569559572546\\
6.23903775257358	2.22900177138049\\
6.44581133562103	2.43689046344925\\
6.65258491866845	2.64477915551811\\
6.85935850171584	2.85266784758707\\
7.06613208476324	3.06055653965602\\
7.27290566781063	3.26844523172498\\
7.47967925085803	3.47633392379393\\
7.68645283390543	3.68422261586289\\
7.89322641695282	3.89211130793184\\
8.00000000000022	4.0000000000008\\
7.93553560470053	3.93607517358249\\
7.76412208009416	3.7646162115966\\
7.55699740452819	3.55743663253039\\
7.34987272896221	3.35025705346419\\
7.14274805339624	3.14307747439798\\
6.93562337783027	2.93589789533178\\
6.72849870226429	2.72871831626557\\
6.52137402669832	2.52153873719937\\
6.31424935113235	2.31435915813317\\
6.10712467556618	2.10717957906628\\
5.99999999999983	1.99999999999871\\
6.06429451182259	2.06426794561121\\
6.23572234240601	2.23569801334923\\
6.44286430436096	2.4428426785327\\
6.65000626631589	2.64998734371615\\
6.8571482282708	2.85713200889957\\
7.0642901902257	3.06427667408298\\
7.27143215218061	3.2714213392664\\
7.47857411413552	3.47856600444982\\
7.68571607609042	3.68571066963324\\
7.89285803804519	3.89285533481645\\
7.99999999999982	3.99999999999943\\
7.9357138525585	3.93571516057183\\
7.76428531760617	3.76428651547098\\
7.55714250453878	3.55714356930746\\
7.34999969147138	3.35000062314395\\
7.14285687840399	3.14285767698044\\
6.93571406533659	2.93571473081692\\
6.7285712522692	2.72857178465341\\
6.5214284392018	2.52142883848989\\
6.31428562613441	2.31428589232638\\
6.10714281306714	2.10714294616263\\
5.99999999999999	1.99999999999864\\
6.06428573561267	2.06428567120967\\
6.23571430524528	2.2357142462657\\
6.44285716021798	2.4428571077917\\
6.65000001519066	2.64999996931768\\
6.85714287016331	2.85714283084363\\
7.06428572513596	3.06428569236958\\
7.27142858010861	3.27142855389553\\
7.47857143508126	3.47857141542148\\
7.68571429005391	3.68571427694743\\
7.89285714502656	3.89285713847338\\
7.99999999999921	3.99999999999934\\
7.93571428466342	3.93571428783446\\
7.76428571332334	3.7642857162273\\
7.55714285628742	3.55714285886867\\
7.3499999992515	3.35000000151004\\
7.14285714221557	3.1428571441514\\
6.93571428517965	2.93571428679277\\
6.72857142814373	2.72857142943414\\
6.5214285711078	2.52142857207551\\
6.31428571407188	2.31428571471688\\
6.10714285703567	2.10714285735816\\
5.99999999999917	1.99999999999934\\
6.06428571433639	2.0642857141806\\
6.23571428576071	2.2357142856153\\
6.44285714289837	2.44285714276334\\
6.6500000000361	2.64999999991146\\
6.85714285717393	2.85714285705967\\
7.06428571431176	3.06428571420788\\
7.27142857144959	3.2714285713561\\
7.47857142858741	3.47857142850431\\
7.68571428572524	3.68571428565252\\
7.89285714286301	3.89285714280067\\
8.00000000000071	3.99999999994875\\
7.93571428571247	3.9357142856709\\
7.76428571428407	3.76428571425288\\
7.55714285714146	3.55714285712066\\
7.34999999999888	3.34999999998846\\
7.1428571428563	3.14285714285626\\
6.93571428571372	2.93571428572408\\
6.72857142857117	2.7285714285919\\
6.52142857142861	2.52142857145973\\
6.31428571428605	2.31428571432756\\
6.10714285714319	2.10714285719508\\
6.00000000000003	2.0000000000623\\
6.06428571428561	2.06428571435827\\
6.23571428571418	2.23571428579722\\
6.44285714285706	2.44285714295048\\
6.65000000000002	2.65000000010383\\
6.85714285714298	2.85714285725717\\
7.06428571428594	3.06428571441052\\
7.2714285714289	3.27142857156387\\
7.47857142857187	3.47857142871721\\
7.68571428571483	3.68571428587056\\
7.89285714285772	3.89285714302384\\
8.00000000000055	4.00000000017705\\
7.93571428571481	3.93571428590169\\
7.76428571428616	3.76428571448343\\
7.55714285714322	3.55714285735087\\
7.35000000000029	3.35000000021833\\
7.14285714285737	3.14285714308579\\
6.93571428571445	2.93571428595325\\
6.72857142857152	2.72857142882071\\
6.5214285714286	2.52142857168818\\
6.31428571428568	2.31428571455564\\
6.10714285714282	2.10714285742316\\
};
\addlegendentry{Agent 3}

\end{axis}


\end{tikzpicture}%

==> figures/pert_traj.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.3in,
height=1.16in,
at={(0.in,0.in)},
scale only axis,
xmin=1,
xmax=9,
xlabel style={font=\color{white!15!black},yshift=.2cm},
xlabel={$(x_i)_1$},
ymin=1,
ymax=9,
ylabel style={font=\color{white!15!black},yshift=-0.2cm},
ylabel={$(x_i)_3$},
axis background/.style={fill=white},
%title style={font=\bfseries},
% title={},
xmajorgrids,
ymajorgrids,
legend columns=2,
legend style={font=\tiny,at={(0.05,0.0)},opacity=0.6, anchor=south west, legend cell align=left, align=left, draw=white!15!black, text opacity=1}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	9\\
1	8.9\\
1.02780070568407	8.6342757516381\\
1.18214116636686	8.27144310799748\\
1.27627275671743	7.82943113175253\\
1.40112841594919	7.52033915291383\\
1.43482116375881	7.27473816905976\\
1.52433523890665	7.00575118099277\\
1.59560262154523	6.70835009746317\\
1.72611068733492	6.30894384157945\\
1.88125512026534	5.97224259316122\\
2.02697549439979	5.86916267883841\\
2.03640198566967	5.8900257825901\\
2.02380275380738	5.88007162628642\\
2.18348251512064	6.21256358447667\\
2.51898725167139	6.51347834316598\\
2.88665652444475	6.71079462400396\\
3.39919630664561	7.00218134517714\\
3.86560361192808	7.20598064015466\\
4.17135708059562	7.35395050664709\\
4.24596760740847	7.45795298811657\\
4.15598816288589	7.5466003595671\\
4.10242451631608	7.60333465322638\\
4.12904306846177	7.72377660655768\\
4.12557765397187	7.87118342406064\\
4.07154094501991	7.91382052112398\\
3.99567291417313	7.95637367334962\\
3.99999999999674	8.01287364520286\\
3.91501528512961	7.99552868887022\\
3.89729547963533	7.99644963862282\\
3.96134244662244	7.97633095501321\\
3.93543678122948	8.01554889959072\\
3.99999999999347	7.99999999999363\\
3.91080949406023	7.8928656699584\\
3.66185810239903	7.68545073436749\\
3.39483277509632	7.46446268170127\\
3.12142913579138	7.28542286118274\\
2.85895726586393	7.18750126501489\\
2.62768777876941	7.08938438536182\\
2.32410614371784	6.93483834241617\\
2.09449942249567	6.8097436118723\\
2.02813820125025	6.44741184284458\\
1.9329250854647	6.04097871405296\\
2.01668473092612	5.98156571334619\\
2.16890126125277	6.1507661335814\\
2.43802179813287	6.31785909502299\\
2.74688903459251	6.50553828700668\\
3.20738296071673	6.73138084614242\\
3.73147685256879	6.92013039609383\\
4.13702003188295	7.10957129234599\\
4.26287326898222	7.22562278829052\\
4.34997763589818	7.36019002785673\\
4.24650847362863	7.48329998860605\\
4.1892907564751	7.58837060586643\\
4.2295680618027	7.66963825832531\\
4.35073162918223	7.69808282183213\\
4.3226506407388	7.70837526372685\\
4.15856456009168	7.81821124712554\\
4.03270215470247	8.00000000000091\\
3.90931814830824	7.95404689992921\\
3.90266496901863	7.93832317753612\\
3.96335301270497	8.02153650975836\\
3.99999999999414	7.9999999999939\\
3.95260245187217	7.88483288555164\\
3.7486638511681	7.72159368853526\\
3.51250640960757	7.49954948675796\\
3.33546744014799	7.34806933266357\\
3.13821531213977	7.18471462643784\\
2.91713303367257	7.01545800305331\\
2.74005054568764	6.77263918583302\\
2.59045173639387	6.58993057185956\\
2.450083722224	6.52870435814911\\
2.24885996358029	6.34227042837466\\
1.97264827429783	6.24688475656491\\
1.9271724179781	6.14350980084936\\
1.98091471874766	6.05850518744294\\
2.00000000000553	6.00000000000565\\
2.0867288299567	6.05424392247536\\
2.50491852597899	6.17919925319554\\
2.73767831373231	6.34436975183266\\
2.87414500421312	6.53010607551531\\
3.02365294304537	6.7254858715071\\
3.17316088187763	6.92086566749888\\
3.32266882070988	7.11624546349067\\
3.47217675954214	7.31162525948245\\
3.62168469837439	7.50700505547424\\
3.77119263720665	7.70238485146603\\
3.9207005760389	7.89776464745781\\
4.0000000000183	7.99999999999959\\
3.93665689153052	7.93665689149559\\
3.76514894276999	7.7651489427374\\
3.55791017135106	7.55791017132078\\
3.35067139993212	7.35067139990417\\
3.14343262851318	7.14343262848756\\
2.93619385709425	6.93619385707095\\
2.72895508567531	6.72895508565434\\
2.52171631425637	6.52171631423773\\
2.31447754283744	6.31447754282112\\
2.10723877141857	6.10723877140458\\
1.99999999999976	5.9999999999881\\
2.06423930415194	6.0642393041426\\
2.23567178380229	6.23567178379527\\
2.44281936337981	6.44281936337513\\
2.64996694295732	6.64996694295496\\
2.85711452253483	6.85711452253479\\
3.06426210211233	7.06426210211463\\
3.27140968168984	7.27140968169446\\
3.47855726126735	7.47855726127429\\
3.68570484084485	7.68570484085413\\
3.89285242042229	7.89285242043389\\
3.99999999999967	8.00000000001359\\
3.93571657076293	7.93571657077918\\
3.76428780690923	7.76428780692781\\
3.5571447172527	7.5571447172736\\
3.35000162759617	7.3500016276194\\
3.14285853793964	7.14285853796519\\
2.9357154482831	6.93571544831098\\
2.72857235862657	6.72857235865678\\
2.52142926897004	6.52142926900257\\
2.31428617931351	6.31428617934836\\
2.10714308965704	6.10714308969423\\
2.00000000000064	6.00000000004015\\
2.06428560177977	6.0642856018216\\
2.23571418268253	6.23571418272669\\
2.44285705127338	6.44285705131987\\
2.64999991986422	6.64999991991303\\
2.85714278845505	6.85714278850619\\
3.06428565704589	7.06428565709935\\
3.27142852563672	7.27142852569251\\
3.47857139422756	7.47857139428567\\
3.68571426281839	7.68571426287883\\
};
\addlegendentry{Agent 1}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
5	5\\
4.9	4.9\\
4.66233653576221	4.6601453427349\\
4.44948573474249	4.44063529541899\\
4.26280273676486	4.30261788812844\\
4.09126269965556	3.94052262964638\\
3.62011470809602	3.66862051785949\\
3.06540284816296	3.40339409721629\\
2.71423893681365	3.32678274233589\\
2.55615360006214	3.16533733894006\\
2.62164923056825	3.03126991989115\\
2.86969588193722	2.93914194899178\\
3.1231088993118	3.07866401417217\\
3.39431419712729	3.31496764494535\\
3.89864108344929	3.69381110642859\\
4.38893579756565	4.2470669510146\\
4.84921941112044	4.90325936681091\\
5.2749964275185	5.66073196903353\\
5.7637069024097	6.31450445867802\\
6.16584764646484	6.74117370252275\\
6.54098150925518	7.00992348079101\\
6.83874314994063	7.20331626391554\\
6.97023028559988	7.31107693811718\\
6.97292856503585	7.31609418511967\\
6.97356783884513	7.21728727774833\\
6.99707378235511	6.98001513155372\\
6.95794215213327	6.94917036683713\\
7.05101383402945	6.96865666082146\\
7.10530263592216	6.97754967690225\\
7.07058850193555	7.04158490684444\\
6.77393649111541	7.00850544368683\\
6.52159494838764	6.7801731128567\\
6.24387907667172	6.41199862193322\\
5.74245123648952	5.76909379161281\\
5.20768268958096	5.19754329154881\\
4.70465491599585	4.66735383051411\\
4.14391858404694	4.15156454961987\\
3.51931567910464	3.6048560650637\\
3.01283346453732	3.22402653223452\\
2.70493524406027	2.89646032928863\\
2.59608453197341	2.69991307257957\\
2.62056390452644	2.78978075798703\\
2.85485196173848	3.06269050142478\\
3.29356323140735	3.44924740009986\\
3.80595857797363	3.95651633881107\\
4.43645393283811	4.51137133625011\\
5.20817255634704	5.06848718212011\\
5.92140434079181	5.78466728951604\\
6.46054775868368	6.38966399460487\\
6.92226058732215	6.80981287056587\\
7.32446676052832	7.13337390048385\\
7.55582996261157	7.17916507657067\\
7.64386277444875	6.93831897416784\\
7.55634305384492	6.82994158954015\\
7.31603414044891	6.91315783695867\\
7.10551948956044	6.99239324486894\\
6.81313879380989	6.93579480342139\\
6.46899940743106	6.57114049133782\\
5.99746946241312	6.18753502719214\\
5.52158109684054	5.79297559101748\\
4.94504272380603	5.40050794355347\\
4.4285335456901	4.871888800603\\
3.94678363077018	4.3250853358066\\
3.43622737286853	3.77452855212828\\
2.90118779921707	3.11117409163169\\
2.44845589249412	2.54876640908669\\
2.07842075304442	2.01381594758882\\
1.93720842256123	1.51944711406426\\
2.00701797700037	1.30378494817551\\
2.27485240059719	1.29743365829263\\
2.61005499782408	1.34281475730386\\
2.95008414281143	1.6842783774833\\
3.46620985585641	2.12334770695379\\
3.8406483347367	2.63961913357324\\
4.27375844414436	3.16129678195984\\
4.62596222733673	3.89356794416931\\
4.87286536186188	4.57484190179879\\
5.14175604562306	5.19250303446226\\
5.49991517992522	5.82396896457068\\
5.78700080674626	6.4749826096505\\
6.13632582598451	7.03258170548136\\
6.48565084522275	7.39018080131221\\
6.80687556989491	7.54777989714307\\
7.000000000001	7.50537899297392\\
6.99312443010708	7.26748272913455\\
6.79006862126529	6.93409110562494\\
6.42779530277196	6.54805869945588\\
6.00248471357497	6.10938551062735\\
5.57717412437798	5.67071232179883\\
5.15186353518099	5.2320391329703\\
4.726552945984	4.79336594414178\\
4.30124235678701	4.35469275531325\\
3.87593176759002	3.91601956648473\\
3.45062117839303	3.4773463776562\\
3.12531058919604	3.13867318882768\\
2.99999999999905	2.99999999999915\\
3.07468941080206	3.06132681117063\\
3.34937882160507	3.3226536223421\\
3.74005386769042	3.70840560540529\\
4.1467145490581	4.1185827603602\\
4.55337523042579	4.5287599153151\\
4.96003591179347	4.93893707027001\\
5.36669659316115	5.34911422522491\\
5.77335727452884	5.75929138017982\\
6.18001795589652	6.16946853513472\\
6.5866786372642	6.57964569008963\\
6.89333931863189	6.88982284504453\\
6.99999999999957	6.99999999999944\\
6.90666068136726	6.91017715495434\\
6.61332136273494	6.62035430990925\\
6.21577529797568	6.22410378805059\\
5.81402248708946	5.82142558937835\\
5.41226967620324	5.41874739070612\\
5.01051686531702	5.01606919203389\\
4.6087640544308	4.61339099336166\\
4.20701124354459	4.21071279468942\\
3.80525843265837	3.80803459601719\\
3.40350562177215	3.40535639734496\\
3.10175281088593	3.10267819867273\\
2.99999999999971	3.00000000000049\\
3.0982471891135	3.09732180132826\\
3.39649437822728	3.39464360265603\\
3.7958486057955	3.79365689788198\\
4.19630987181816	4.19436168700612\\
4.59677113784083	4.59506647613026\\
4.99723240386349	4.9957712652544\\
5.39769366988615	5.39647605437855\\
5.79815493590882	5.79718084350269\\
6.19861620193148	6.19788563262683\\
6.59907746795415	6.59859042175097\\
6.89953873397681	6.89929521087511\\
};
\addlegendentry{Agent 2}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
9	1\\
9	1.1\\
8.95743683183396	1.41993321226052\\
8.88181699640788	2.00581880804642\\
8.75359614429309	2.70739656916506\\
8.57085357021483	3.26608527106615\\
8.36873697664065	3.68041183738386\\
8.15841153280869	3.99999999999972\\
7.9228482187728	4.03435707437529\\
7.6463521325735	3.87034472774227\\
7.40329613322763	3.52878803706251\\
7.18447852492209	3.19503335448056\\
7.04778414122766	2.83996162325644\\
6.84732657277279	2.4677543102403\\
6.50834273599839	2.22659782908421\\
6.18425090959159	2.05413786086214\\
5.91073385965206	2.05799563755925\\
5.84943987976303	2.07667871321133\\
5.89208577637499	2.02208916245069\\
6.00000000000606	2.00000000000607\\
6.04325255408582	1.90156624734328\\
6.03256782503192	1.86155516252371\\
6.00000000000316	1.94289071661676\\
6.02467404281606	2.01620600283214\\
6.2298847285193	2.2124976026146\\
6.44734563737946	2.52433810301434\\
6.6263938754355	2.87764863271884\\
6.87116476589811	3.2395815053895\\
7.04353675782453	3.50789530423627\\
7.17704455202707	3.58656448803279\\
7.25616938609395	3.76197185402908\\
7.34994222793828	3.91304445385071\\
7.42188312120585	3.98442889546243\\
7.22373095570268	3.82073921476704\\
6.88293517425154	3.47920173615051\\
6.52081267396966	3.10512947949792\\
6.35312995288441	2.6738799010104\\
6.16044400399565	2.1856987754888\\
6.02001978873749	1.76371998461098\\
6.0000000000067	1.62704987048501\\
6.08602262029456	1.62031773501723\\
6.0477520366539	1.82663488436008\\
6.23025298892275	2.03411392099807\\
6.40565722648316	2.38343396609637\\
6.60350969229762	2.68577307487223\\
6.90506901580539	2.85481152211857\\
7.04324083409122	3.07113965796663\\
7.25377434239299	3.2969820096011\\
7.51397628985841	3.59709601268889\\
7.83407972240713	3.80640065057499\\
8.09803706853555	3.97981022540653\\
8.11384946778369	3.98682654877271\\
8.08926967813104	3.98382142961417\\
8.061834748387	3.96817555979787\\
7.97934837116501	4.01715863552705\\
7.99064808146258	4.08604449898543\\
7.98211819879288	4.06026082035876\\
7.78565102931343	3.84084449202049\\
7.4492255709917	3.63229966840347\\
7.33193886558596	3.44866775933004\\
7.07757639011659	3.29553001053952\\
6.71164886406458	2.95569376900721\\
6.41873354998902	2.53806697545637\\
6.15741682398432	2.2610936957132\\
5.99787646184603	2.07939338004127\\
5.83941977953888	2.00000000000586\\
5.99641984015217	2.0796581723566\\
5.99894341610771	2.11590058921254\\
5.96190697574362	2.0848613100386\\
5.97850586305856	2.05594707336997\\
6.00000000000338	2.00000000000599\\
6.07211935053186	2.11554065506529\\
6.02724868192584	2.14083923609298\\
6.00941583358882	2.01532725097796\\
6.01624051578042	1.94204882149433\\
6.00616987117298	2.00780791296777\\
6.03018032381885	2.04564321345159\\
5.95853455366933	2.02486978951191\\
5.81685252272253	2.00000000000052\\
5.82081567961449	2.02377367200894\\
5.99004869560598	2.0000000000061\\
6.15928171159746	2.0021061098511\\
6.34158778698303	2.16088762978553\\
6.53696692176266	2.37634455980937\\
6.73234605654224	2.59180148983319\\
6.9277251913218	2.80725841985699\\
7.12310432610136	3.02271534988079\\
7.31848346088092	3.23817227990459\\
7.51386259566048	3.45362920992838\\
7.70924173044003	3.66908613995218\\
7.90462086522024	3.88454306997612\\
8.0000000000011	4.0000000000002\\
7.93002216199179	3.93973722420536\\
7.75907292729774	3.7679698790091\\
7.55250926870914	3.56041767023032\\
7.34594561012054	3.35286546145155\\
7.13938195153194	3.14531325267277\\
6.93281829294334	2.937761043894\\
6.72625463435473	2.73020883511523\\
6.51969097576613	2.52265662633645\\
6.31312731717753	2.31510441755768\\
6.10656365858876	2.10755220877916\\
5.99999999999981	2.00000000000089\\
6.06456597165036	2.06408764091459\\
6.23597094245879	2.23553289220601\\
6.4430852821856	2.44269590418315\\
6.65019962191238	2.64985891616028\\
6.85731396163914	2.85702192813738\\
7.0644283013659	3.06418494011447\\
7.27154264109266	3.27134795209157\\
7.47865698081941	3.47851096406867\\
7.68577132054617	3.68567397604577\\
7.89288566027284	3.89283698802296\\
7.99999999999942	4.00000000000025\\
7.93570048696392	3.93572403805372\\
7.76427307753538	3.7642946453755\\
7.55713162447588	3.55715079588938\\
7.34999017141638	3.35000694640327\\
7.14284871835688	3.14286309691716\\
6.93570726529738	2.93571924743105\\
6.72856581223788	2.72857539794493\\
6.52142435917838	2.52143154845882\\
6.31428290611888	2.31428769897271\\
6.10714145305923	2.10714384948667\\
5.99999999999945	2.0000000000007\\
6.06428639368024	2.06428523412039\\
6.23571490789665	2.23571384598399\\
6.44285769590813	2.44285675198585\\
6.65000048391958	2.64999965798768\\
6.857143271931	2.85714256398948\\
7.06428605994243	3.06428546999129\\
};
\addlegendentry{Agent 3}

\end{axis}


\end{tikzpicture}%

==> figures/uk1.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.3in,
height=1.16in,
at={(0.in,0.in)},
scale only axis,
xmin=0,
xmax=130,
xlabel style={font=\color{white!15!black},yshift=.2cm},
xlabel={Time ($10^{-1}$s)},
ymin=-20.5,
ymax=20.5,
ylabel style={font=\color{white!15!black},yshift=-0.5cm},
ylabel={$(u_i)_1$},
axis background/.style={fill=white},
%title style={font=\bfseries},
% title={},
xmajorgrids,
ymajorgrids,
legend columns=2,
legend style={font=\tiny,at={(0.05,0.0)},opacity=0.6, anchor=south west, legend cell align=left, align=left, draw=white!15!black, text opacity=1}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	12.9538131041888\\
4	0.0014267678151656\\
5	0.17977529041901\\
6	0.0618681185493445\\
7	0.222799579142659\\
8	0.250000000075186\\
9	0\\
10	0\\
11	0\\
12	6.29459443239212\\
13	0\\
14	-4.84590145788388e-12\\
15	0\\
16	0\\
17	0\\
18	1.77635683940025e-15\\
19	0\\
20	5.24499447745551e-12\\
21	-20\\
22	-13.5115120439525\\
23	-7.13012355335721\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	-1.50803515944404e-11\\
32	20\\
33	14.2475956694163\\
34	7.14223019192056\\
35	0\\
36	1.94049221136083e-11\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	3.1467971052527e-11\\
43	-20\\
44	-14.2838374778348\\
45	-7.14282627430772\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	2.75317105862818e-11\\
54	20\\
55	14.28562187919\\
56	7.14285562301244\\
57	0\\
58	-4.84945417156268e-12\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	-2.09739904732039e-11\\
65	-20\\
66	-14.2857097359557\\
67	-7.14285706801762\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	1.77635683940025e-15\\
74	0\\
75	-3.47420759369108e-11\\
76	20\\
77	14.2857140617355\\
78	7.14285713916883\\
79	0\\
80	-4.84945417156268e-12\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	1.33056808152985e-10\\
87	-20\\
88	-14.2857142748272\\
89	-7.14285714269193\\
90	4.2774672692758e-12\\
91	0\\
92	0\\
93	0\\
94	0\\
95	-1.77635683940025e-15\\
96	0\\
97	1.32311939182728e-11\\
98	20\\
99	14.2857142851872\\
100	7.14285714284511\\
101	-4.2810199829546e-12\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	-1.32391875240501e-11\\
109	-20\\
110	-14.2857142856683\\
111	-7.14285714286425\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	1.77635683940025e-15\\
118	0\\
119	1.32329702751122e-11\\
120	20\\
121	14.2857142857036\\
122	7.14285714286425\\
123	-4.2774672692758e-12\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	-1.32418520593092e-11\\
};
\addlegendentry{Agent 1}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1	-20\\
2	-6.04166666665378\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	3.54166666661984\\
9	20\\
10	20\\
11	20\\
12	3.15789473687657\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	8.88178419700125e-16\\
19	0\\
20	-20\\
21	-20\\
22	-20\\
23	-20\\
24	-0.831024930739659\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	20\\
33	20\\
34	20\\
35	20\\
36	0.218690771231962\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	1.61151092470391e-11\\
44	-20\\
45	-20\\
46	-20\\
47	-20\\
48	-0.0575502029747241\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	20\\
57	20\\
58	20\\
59	20\\
60	0.0151447902623509\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	1.61151092470391e-11\\
68	-20\\
69	-20\\
70	-20\\
71	-20\\
72	-0.00398547113658428\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	20\\
81	20\\
82	20\\
83	20\\
84	0\\
85	0.00117219737148491\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	1.61151092470391e-11\\
92	-20\\
93	-20\\
94	-20\\
95	-20\\
96	0\\
97	-0.000482669505906586\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	20\\
105	20\\
106	20\\
107	20\\
108	0\\
109	0.000198746253287462\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	1.61151092470391e-11\\
116	-20\\
117	-20\\
118	-20\\
119	-20\\
120	-7.32223308759217e-05\\
121	-6.35608144325815e-06\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	2.16106526949034e-05\\
128	20\\
129	20\\
130	20\\
};
\addlegendentry{Agent 2}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	-12.9538131041603\\
4	-0.00142676784388795\\
5	-0.179775290408951\\
6	-0.0618681186194472\\
7	-0.222799579092854\\
8	-0.249999999984237\\
9	-1.09139364212751e-10\\
10	0\\
11	0\\
12	-6.2945944323713\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	-1.77635683940025e-15\\
19	0\\
20	1.30925233535639e-12\\
21	20\\
22	13.511512043976\\
23	7.13012355335721\\
24	0\\
25	-4.84590145788388e-12\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	-20\\
33	-14.2475956694163\\
34	-7.14223019192056\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	-3.80186982646099e-11\\
43	20\\
44	14.283837477823\\
45	7.14282627430772\\
46	0\\
47	-4.84945417156268e-12\\
48	0\\
49	1.0842021724855e-19\\
50	0\\
51	0\\
52	0\\
53	-2.75282377578173e-11\\
54	-20\\
55	-14.28562187919\\
56	-7.14285562301244\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	2.42550969993692e-11\\
65	20\\
66	14.2857097359675\\
67	7.14285706801763\\
68	0\\
69	-4.84590145788388e-12\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	-20\\
77	-14.2857140616886\\
78	-7.14285713916883\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	-5.76829435921805e-11\\
87	20\\
88	14.285714274745\\
89	7.14285714267278\\
90	-4.2774672692758e-12\\
91	1.94013693999295e-11\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	-1.32360788995811e-11\\
98	-20\\
99	-14.2857142851872\\
100	-7.14285714284511\\
101	4.2810199829546e-12\\
102	0\\
103	0\\
104	2.59801451942922e-12\\
105	0\\
106	0\\
107	0\\
108	-6.07760508586352e-11\\
109	20\\
110	14.2857142857505\\
111	7.14285714284511\\
112	1.71205272181396e-11\\
113	0\\
114	0\\
115	0\\
116	-1.77635683940025e-15\\
117	0\\
118	0\\
119	-1.32360788995811e-11\\
120	-20\\
121	-14.2857142857153\\
122	-7.14285714286425\\
123	4.2810199829546e-12\\
124	0\\
125	0\\
126	0\\
127	0\\
128	1.77635683940025e-15\\
129	0\\
130	1.32427402377289e-11\\
};
\addlegendentry{Agent 3}

\end{axis}


\end{tikzpicture}%

==> figures/uk1_pert.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.3in,
height=1.16in,
at={(0.in,0.in)},
scale only axis,
xmin=0,
xmax=130,
xlabel style={font=\color{white!15!black},yshift=.2cm},
xlabel={Time ($10^{-1}$s)},
ymin=-20.5,
ymax=20.5,
ylabel style={font=\color{white!15!black},yshift=-0.5cm},
ylabel={$(u_i)_1$},
axis background/.style={fill=white},
%title style={font=\bfseries},
% title={},
xmajorgrids,
ymajorgrids,
legend columns=2,
legend style={font=\tiny,at={(0.05,0.0)},opacity=0.6, anchor=south west, legend cell align=left, align=left, draw=white!15!black, text opacity=1}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	0\\
2	17.6507429123026\\
3	-3.60613101547642\\
4	9.65888120499085\\
5	-1.01626848428912\\
6	0\\
7	4.99180266867242\\
8	12.4983137486793\\
9	1.08362853072928\\
10	0\\
11	0\\
12	-9.16569538797679\\
13	-2.24070438913865\\
14	15.9769848593372\\
15	0\\
16	-2.13954635266494\\
17	-6.44366097175104\\
18	-18.5297500106329\\
19	-20\\
20	-20\\
21	7.59667804548891\\
22	3.88442822617695\\
23	0\\
24	-20\\
25	-4.44089209850063e-16\\
26	16.039023334694\\
27	-2.19317182716622\\
28	-9.86992749498195\\
29	13.8144131354056\\
30	0\\
31	11.6374549555621\\
32	-9.91470549459336\\
33	-10.0203111150821\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	20\\
41	0.77048408237772\\
42	20\\
43	7.75766230859777\\
44	12.4699992401675\\
45	0\\
46	0\\
47	0\\
48	-20\\
49	-15.4988098419433\\
50	0\\
51	-20\\
52	4.25993421195017\\
53	0\\
54	0\\
55	-20\\
56	-13.8327000460968\\
57	1.10430411114066\\
58	-1.4862958559344\\
59	-4.0277436969863\\
60	11.0641389560624\\
61	0\\
62	-13.0641314856621\\
63	-18.9361421148615\\
64	-0.293698774035683\\
65	0\\
66	-0.0834590574924204\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	20\\
74	8.8055155336003\\
75	-6.93140390328437\\
76	-5.81580269674305\\
77	10.5454686579548\\
78	0\\
79	0\\
80	2.60824967028942\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	-14.0417029705714\\
89	-14.4868035228653\\
90	-7.14616453168242\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	1.3236522988791e-11\\
99	20\\
100	14.2956151141956\\
101	7.14301998543976\\
102	-4.2810199829546e-12\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	-1.32387434348402e-11\\
110	-20\\
111	-14.2862017628232\\
112	-7.14286516056745\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	1.32400757024698e-11\\
121	20\\
122	14.2857382871044\\
123	7.14285753762325\\
124	-4.2810199829546e-12\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
};
\addlegendentry{Agent 1}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1	-20\\
2	-4.16329528205008\\
3	-1.7008607887207\\
4	-8.09015829662922\\
5	-13.3425005643816\\
6	4.44089209850063e-16\\
7	20\\
8	20\\
9	20\\
10	20\\
11	15.1092999842337\\
12	10.4158408206221\\
13	20\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	-7.30095812505169\\
22	-20\\
23	4.8746311054856\\
24	5.15857746904658\\
25	-20\\
26	16.2378956177348\\
27	-8.81710318511371\\
28	-11.9182875628515\\
29	-20\\
30	-0.297261994765623\\
31	-20\\
32	-20\\
33	0\\
34	0\\
35	0\\
36	0\\
37	20\\
38	20\\
39	20\\
40	20\\
41	20\\
42	19.693348207266\\
43	3.51189647940613\\
44	0.207828458927299\\
45	0\\
46	0\\
47	-10.7399796084272\\
48	-13.8834594468062\\
49	-20\\
50	-20\\
51	-20\\
52	-20\\
53	-20\\
54	-14.8186725267747\\
55	-20\\
56	-1.71155790433063\\
57	-17.1498873338332\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	13.0294267224859\\
64	20\\
65	20\\
66	20\\
67	20\\
68	20\\
69	19.6495095578124\\
70	1.38726629999743\\
71	0.454414959259104\\
72	0\\
73	4.2090078964592\\
74	0\\
75	6.79698054931729\\
76	19.3333599364074\\
77	11.4966617270021\\
78	0\\
79	0\\
80	0\\
81	0\\
82	-5.62005891321557\\
83	-20\\
84	-20\\
85	-19.2360477895757\\
86	-12.6074541407318\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	20\\
95	20\\
96	20\\
97	20\\
98	3.19712705646739\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	-20\\
107	-20\\
108	-20\\
109	-20\\
110	-0.841349225390188\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	20\\
119	20\\
120	20\\
121	20\\
122	0.221407690888125\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	-20\\
};
\addlegendentry{Agent 2}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	-19.8254751793535\\
4	-11.9639209392074\\
5	0\\
6	3.54962105076993\\
7	6.08798723822153\\
8	0\\
9	0\\
10	-1.49867123842481\\
11	0\\
12	-10.0630640609814\\
13	0\\
14	0\\
15	7.96818336299717\\
16	20\\
17	20\\
18	5.32637928667821\\
19	-6.07375184001285\\
20	15.5465179595194\\
21	-4.37661919543946\\
22	-1.19141177085112\\
23	20\\
24	0.515980003371001\\
25	3.7265143028344\\
26	6.07054083692067\\
27	0.105165645349448\\
28	0\\
29	2.52479311375515\\
30	10.6639785874135\\
31	9.18450721479829\\
32	10.6221441646528\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	20\\
39	3.47490482970898\\
40	9.64850767183722\\
41	-1.89629060259904\\
42	5.0497431257444\\
43	13.3289460169908\\
44	3.01382399720643\\
45	0\\
46	6.45757804024983\\
47	0\\
48	0\\
49	-7.42865875043208\\
50	-20\\
51	-19.5181380057476\\
52	-1.49971855203334\\
53	-4.44089209850063e-15\\
54	20\\
55	0\\
56	-20\\
57	-2.60992231108646\\
58	0\\
59	-11.9538719696807\\
60	0\\
61	0.253596085143119\\
62	0\\
63	0\\
64	12.3327800586445\\
65	20\\
66	0.321303507515423\\
67	-0.399056801907136\\
68	2.4863579735696\\
69	0\\
70	8.25466494359716\\
71	13.6621576014939\\
72	0\\
73	0\\
74	-4.61303959442982\\
75	20\\
76	-7.82012291107094\\
77	2.91533256251569\\
78	20\\
79	20\\
80	0\\
81	0\\
82	2.6146118788165\\
83	-4.2774672692758e-12\\
84	-4.83879603052628e-12\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	1.29783676135062e-10\\
91	-20\\
92	-13.0713945580341\\
93	-7.1228847789117\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	-3.47430863626281e-11\\
102	20\\
103	14.2259260479008\\
104	7.14187378367473\\
105	0\\
106	-4.84590145788388e-12\\
107	0\\
108	0\\
109	0\\
110	-1.77635683940025e-15\\
111	0\\
112	-1.76908793942792e-11\\
113	-20\\
114	-14.2827705524166\\
115	-7.14280872619144\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	-2.81828540054384e-11\\
124	20\\
125	14.2855693481139\\
126	7.14285475901162\\
127	0\\
128	-4.84590145788388e-12\\
129	0\\
130	0\\
};
\addlegendentry{Agent 3}

\end{axis}


\end{tikzpicture}%

==> figures/uk2.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.3in,
height=1.16in,
at={(0.in,0.in)},
scale only axis,
xmin=0,
xmax=130,
xlabel style={font=\color{white!15!black},yshift=.2cm},
xlabel={Time ($10^{-1}$s)},
ymin=-20.5,
ymax=20.5,
ylabel style={font=\color{white!15!black},yshift=-0.5cm},
ylabel={$(u_i)_2$},
axis background/.style={fill=white},
%title style={font=\bfseries},
% title={},
xmajorgrids,
ymajorgrids,
legend columns=2,
legend style={font=\tiny,at={(0.05,0.0)},opacity=0.6, anchor=south west, legend cell align=left, align=left, draw=white!15!black, text opacity=1}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	-20\\
2	-14.1176470588321\\
3	0\\
4	0\\
5	-7.86037901434611e-13\\
6	0\\
7	0\\
8	0\\
9	0\\
10	20\\
11	20\\
12	16.34674922603\\
13	0\\
14	-4.85048112786046e-12\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	3.80172014065342e-11\\
21	-20\\
22	-15.8493957855347\\
23	-7.16857558857316\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	-1.18012290687895e-11\\
32	20\\
33	14.3627036974302\\
34	7.14412341608151\\
35	0\\
36	-4.84945417156268e-12\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	5.76844196631077e-11\\
43	-20\\
44	-14.2895049359316\\
45	-7.14291948907071\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	-1.62559086986735e-10\\
54	20\\
55	14.2859009223274\\
56	7.14286021253333\\
57	0\\
58	1.94049221136083e-11\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	3.47435727949865e-11\\
65	-20\\
66	-14.2857234750291\\
67	-7.14285729399355\\
68	0\\
69	0\\
70	0\\
71	-5.55111512312578e-17\\
72	0\\
73	-1.77635683940025e-15\\
74	0\\
75	-1.52731441030921e-10\\
76	20\\
77	14.2857147383409\\
78	7.14285715029339\\
79	0\\
80	1.94049221136083e-11\\
81	0\\
82	0\\
83	0\\
84	-1.77635683940025e-15\\
85	0\\
86	5.24648755531548e-12\\
87	-20\\
88	-14.2857143080384\\
89	-7.14285714269193\\
90	4.2774672692758e-12\\
91	0\\
92	0\\
93	0\\
94	0\\
95	-1.77635683940025e-15\\
96	0\\
97	1.32311939182728e-11\\
98	20\\
99	14.2857142851872\\
100	7.14285714284511\\
101	-4.2810199829546e-12\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	-1.32391875240501e-11\\
109	-20\\
110	-14.2857142856683\\
111	-7.14285714286425\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	1.77635683940025e-15\\
118	0\\
119	1.32329702751122e-11\\
120	20\\
121	14.2857142857036\\
122	7.14285714286425\\
123	-4.2774672692758e-12\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	-1.32418520593092e-11\\
};
\addlegendentry{Agent 1}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1	-20\\
2	-6.04166666665378\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	3.54166666661984\\
9	20\\
10	20\\
11	20\\
12	3.15789473687657\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	8.88178419700125e-16\\
19	0\\
20	-20\\
21	-20\\
22	-20\\
23	-20\\
24	-0.831024930739659\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	20\\
33	20\\
34	20\\
35	20\\
36	0.218690771231962\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	1.61151092470391e-11\\
44	-20\\
45	-20\\
46	-20\\
47	-20\\
48	-0.0575502029747241\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	20\\
57	20\\
58	20\\
59	20\\
60	0.0151447902623509\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	1.61151092470391e-11\\
68	-20\\
69	-20\\
70	-20\\
71	-20\\
72	-0.00398547113658428\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	20\\
81	20\\
82	20\\
83	20\\
84	0\\
85	0.00117219737148491\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	1.61151092470391e-11\\
92	-20\\
93	-20\\
94	-20\\
95	-20\\
96	0\\
97	-0.000482669505906586\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	20\\
105	20\\
106	20\\
107	20\\
108	0\\
109	0.000198746253287462\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	1.61151092470391e-11\\
116	-20\\
117	-20\\
118	-20\\
119	-20\\
120	-7.32223308759217e-05\\
121	-6.35608144325815e-06\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	2.16106526949034e-05\\
128	20\\
129	20\\
130	20\\
};
\addlegendentry{Agent 2}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
1	20\\
2	14.1176470588321\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	-20\\
11	-20\\
12	-16.3467492260258\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	-3.80172014065342e-11\\
21	20\\
22	15.8493957855347\\
23	7.16857558857315\\
24	0\\
25	1.94049221136083e-11\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	-20\\
33	-14.3627036974536\\
34	-7.14412341606236\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	1.77635683940025e-15\\
41	0\\
42	-1.36337725943056e-10\\
43	20\\
44	14.2895049360138\\
45	7.14291948908986\\
46	0\\
47	-4.84945417156268e-12\\
48	0\\
49	1.0842021724855e-19\\
50	0\\
51	0\\
52	0\\
53	-4.39163190828533e-11\\
54	-20\\
55	-14.2859009221161\\
56	-7.14286021253333\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	-4.78530558219345e-11\\
65	20\\
66	14.2857234750057\\
67	7.14285729399355\\
68	0\\
69	-4.84945417156268e-12\\
70	0\\
71	0\\
72	0\\
73	1.77635683940025e-15\\
74	0\\
75	0\\
76	-20\\
77	-14.2857147381648\\
78	-7.14285715029339\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	1.77635683940025e-15\\
85	0\\
86	-1.83574674403392e-11\\
87	20\\
88	14.2857143080149\\
89	7.14285714267278\\
90	-4.2774672692758e-12\\
91	1.94013693999295e-11\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	-1.32360788995811e-11\\
98	-20\\
99	-14.2857142851872\\
100	-7.14285714284511\\
101	4.2810199829546e-12\\
102	0\\
103	0\\
104	2.59801451942922e-12\\
105	0\\
106	0\\
107	0\\
108	-6.07760508586352e-11\\
109	20\\
110	14.2857142857505\\
111	7.14285714284511\\
112	1.71205272181396e-11\\
113	0\\
114	0\\
115	0\\
116	-1.77635683940025e-15\\
117	0\\
118	0\\
119	-1.32360788995811e-11\\
120	-20\\
121	-14.2857142857153\\
122	-7.14285714286425\\
123	4.2810199829546e-12\\
124	0\\
125	0\\
126	0\\
127	0\\
128	1.77635683940025e-15\\
129	0\\
130	1.32427402377289e-11\\
};
\addlegendentry{Agent 3}

\end{axis}

% \begin{axis}[%
% width=5.842in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% % ]
% \end{axis}
\end{tikzpicture}%

==> figures/uk2_pert.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.3in,
height=1.16in,
at={(0.in,0.in)},
scale only axis,
xmin=0,
xmax=130,
xlabel style={font=\color{white!15!black},yshift=.2cm},
xlabel={Time ($10^{-1}$s)},
ymin=-20.5,
ymax=20.5,
ylabel style={font=\color{white!15!black},yshift=-0.5cm},
ylabel={$(u_i)_2$},
axis background/.style={fill=white},
%title style={font=\bfseries},
% title={},
xmajorgrids,
ymajorgrids,
legend columns=2,
legend style={font=\tiny,at={(0.05,0.0)},opacity=0.6, anchor=south west, legend cell align=left, align=left, draw=white!15!black, text opacity=1}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	-20\\
2	-15.2120441185937\\
3	-6.48157487182918\\
4	0\\
5	-2.99517034883055\\
6	0\\
7	0\\
8	0\\
9	8.98686701890256\\
10	20\\
11	20\\
12	10.5537308390122\\
13	20\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	2.60672132825465\\
21	12.4971684054409\\
22	15.097497719762\\
23	0\\
24	0\\
25	8.70847636239584\\
26	0.214634884954042\\
27	-20\\
28	-20\\
29	0.170846187174902\\
30	8.75754571934521\\
31	0\\
32	-5.10160621823161\\
33	-7.04264356379632\\
34	-3.15328124100822\\
35	-0.478164288327913\\
36	-3.35889316343994\\
37	-16.6977709720305\\
38	-19.4311611594982\\
39	-2.38561225400866\\
40	-3.72697544180716\\
41	0\\
42	20\\
43	20\\
44	9.47622409557976\\
45	11.1349303361117\\
46	8.02021054594661\\
47	0.263793068354108\\
48	0.81877490697946\\
49	0.575318867538899\\
50	4.38943158651338\\
51	0.411439737598421\\
52	9.8246752763641\\
53	6.42783615684104\\
54	1.62576101738005\\
55	9.406946206986\\
56	17.3831607059713\\
57	14.3905538950397\\
58	-18.8426663844439\\
59	-19.2442910323488\\
60	9.31242672493681\\
61	-0.949968396162148\\
62	-0.26076233414642\\
63	-5.32133261944621\\
64	-7.83202034196476\\
65	-1.29257355190445\\
66	-5.53127259761529\\
67	-3.39720110679882\\
68	-2.37512018936683\\
69	0\\
70	0\\
71	-10.3003477788453\\
72	0\\
73	0\\
74	0\\
75	-1.86517468137026e-14\\
76	3.04099085340567\\
77	17.4755822539874\\
78	20\\
79	10.8566564767791\\
80	1.92869446182571\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	-18.6288886900002\\
89	-14.486803519157\\
90	-7.14616453168242\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	1.3236522988791e-11\\
99	20\\
100	14.2956151141956\\
101	7.14301998543976\\
102	-4.2810199829546e-12\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	-1.32387434348402e-11\\
110	-20\\
111	-14.2862017628232\\
112	-7.14286516056745\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	1.32400757024698e-11\\
121	20\\
122	14.2857382871044\\
123	7.14285753762325\\
124	-4.2810199829546e-12\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
};
\addlegendentry{Agent 1}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1	-20\\
2	-3.60026025248857\\
3	-0.116141834538819\\
4	-19.1504481462079\\
5	0\\
6	0\\
7	0\\
8	-6.82034841079637\\
9	0\\
10	0.559499831506402\\
11	20\\
12	20\\
13	20\\
14	16.8860300426091\\
15	0\\
16	0\\
17	0\\
18	-16.4797208628038\\
19	-8.07876227039592\\
20	-14.7423037328554\\
21	-20\\
22	-20\\
23	-20\\
24	-4.29638676761378\\
25	-15.1172154975562\\
26	16.3348795759154\\
27	2.37140903882391\\
28	2.71146140354782\\
29	-20\\
30	-20\\
31	-20\\
32	-11.0761823026941\\
33	0\\
34	0\\
35	0\\
36	0\\
37	9.0179592403209\\
38	13.7632533424039\\
39	20\\
40	20\\
41	20\\
42	8.64115468273938\\
43	10.483122484986\\
44	0\\
45	0\\
46	0\\
47	-2.21384078031406\\
48	-19.9657404782192\\
49	-20\\
50	-20\\
51	-20\\
52	-9.67503250832388\\
53	20\\
54	0.725183124571534\\
55	-20\\
56	-20\\
57	-15.3167040574657\\
58	-12.9672828506634\\
59	-0.87197710409227\\
60	0\\
61	0\\
62	0\\
63	0\\
64	20\\
65	20\\
66	20\\
67	20\\
68	20\\
69	20\\
70	20\\
71	20\\
72	8.12526670673358\\
73	3.98820287385726\\
74	1.63205077369639\\
75	0\\
76	0\\
77	0\\
78	0\\
79	-11.6305275401153\\
80	-20\\
81	-20\\
82	-20\\
83	-20\\
84	-19.099071934046\\
85	0\\
86	-10.5281565318919\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	20\\
95	20\\
96	20\\
97	20\\
98	4.88503437834305\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	-20\\
107	-20\\
108	-20\\
109	-20\\
110	-1.28553536271379\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	20\\
119	20\\
120	20\\
121	20\\
122	0.338298779637338\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	-20\\
};
\addlegendentry{Agent 2}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
1	20\\
2	3.01502724137476\\
3	0\\
4	0\\
5	-2.81009178470413\\
6	-10.9064970019972\\
7	-19.1439549384086\\
8	-20\\
9	-16.4561488669492\\
10	0\\
11	0\\
12	0\\
13	20\\
14	0\\
15	3.66442147205816\\
16	-6.57111909538798\\
17	-11.4044864515745\\
18	0\\
19	-4.61505776504055\\
20	20\\
21	20\\
22	12.4943462931697\\
23	13.1208627191705\\
24	2.68617776317114\\
25	0\\
26	0\\
27	-5.26061974004019\\
28	-20\\
29	0\\
30	-1.40867634974991\\
31	0\\
32	-9.99509564207326\\
33	-15.2805442301221\\
34	0\\
35	0\\
36	0\\
37	20\\
38	20\\
39	20\\
40	20\\
41	-6.59040674072457\\
42	4.41277220576395\\
43	0\\
44	0\\
45	1.04426371631575\\
46	0\\
47	0\\
48	-6.7904816325485\\
49	0\\
50	-10.643960047552\\
51	1.23142557228372\\
52	3.83673790876014\\
53	9.49406200372323\\
54	8.88178419700125e-16\\
55	-20\\
56	-20\\
57	0\\
58	-7.78531151668479\\
59	-1.7835463129121\\
60	-8.85029672002875\\
61	0\\
62	0\\
63	0\\
64	0.46138712585375\\
65	6.76927511898072\\
66	14.218247089909\\
67	-18.838542292433\\
68	-2.27827516916008\\
69	-5.40656734010554\\
70	11.9854408018728\\
71	5.24128820149505\\
72	-19.1436398148653\\
73	2.03694682750211\\
74	9.83615729932353\\
75	14.7440761990794\\
76	-12.1313814418681\\
77	-0.819273114514847\\
78	7.96666238973557\\
79	20\\
80	-14.8240436304332\\
81	20\\
82	11.3350820178848\\
83	0\\
84	-4.84945417156268e-12\\
85	0\\
86	-1.0842021724855e-19\\
87	0\\
88	1.77635683940025e-15\\
89	0\\
90	2.81873344234367e-11\\
91	-20\\
92	-15.1439411637834\\
93	-7.15697271650194\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	5.04710605963273e-11\\
102	20\\
103	14.327969938395\\
104	7.14355213714665\\
105	0\\
106	-4.84945417156268e-12\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	1.83574674403392e-11\\
113	-20\\
114	-14.2877947847615\\
115	-7.14289136157803\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	1.44192338431823e-11\\
124	20\\
125	14.2858167211319\\
126	7.14285882765053\\
127	0\\
128	-4.84590145788388e-12\\
129	0\\
130	0\\
};
\addlegendentry{Agent 3}

\end{axis}


\end{tikzpicture}%

==> figures/xk1.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.3in,
height=1.16in,
at={(0.in,0.in)},
scale only axis,
xmin=0,
xmax=130,
xlabel style={font=\color{white!15!black},yshift=.2cm},
xlabel={Time ($10^{-1}$s)},
ymin=0,
ymax=9,
ylabel style={font=\color{white!15!black},yshift=-0.2cm},
ylabel={$(x_i)_1$},
axis background/.style={fill=white},
%title style={font=\bfseries},
% title={},
xmajorgrids,
ymajorgrids,
legend columns=2,
legend style={font=\tiny,at={(0.05,0.0)},opacity=0.6, anchor=south west, legend cell align=left, align=left, draw=white!15!black, text opacity=1}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	1\\
4	1.06476906552094\\
5	1.19431433040191\\
6	1.32476560557404\\
7	1.45642509779102\\
8	1.58950792849645\\
9	1.72495475709798\\
10	1.86165158569988\\
11	1.99834841430178\\
12	2.13504524290368\\
13	2.30321504366754\\
14	2.50285781659337\\
15	2.70250058951916\\
16	2.90214336244494\\
17	3.10178613537071\\
18	3.30142890829649\\
19	3.50107168122226\\
20	3.70071445414803\\
21	3.90035722707383\\
22	3.99999999999966\\
23	3.93208521270572\\
24	3.76096224742524\\
25	3.55418866437797\\
26	3.3474150813307\\
27	3.14064149828343\\
28	2.93386791523615\\
29	2.72709433218888\\
30	2.52032074914161\\
31	2.31354716609434\\
32	2.106773583047\\
33	1.99999999999957\\
34	2.06446439529923\\
35	2.23587791990558\\
36	2.44300259547152\\
37	2.65012727103757\\
38	2.85725194660371\\
39	3.06437662216985\\
40	3.27150129773599\\
41	3.47862597330213\\
42	3.68575064886827\\
43	3.89287532443457\\
44	4.00000000000102\\
45	3.9357054881783\\
46	3.76427765759487\\
47	3.5571356956399\\
48	3.34999373368494\\
49	3.14285177172997\\
50	2.935709809775\\
51	2.72856784782003\\
52	2.52142588586506\\
53	2.31428392391009\\
54	2.10714196195526\\
55	2.00000000000056\\
56	2.06428614744182\\
57	2.23571468239409\\
58	2.44285749546142\\
59	2.65000030852872\\
60	2.857143121596\\
61	3.06428593466329\\
62	3.27142874773057\\
63	3.47857156079785\\
64	3.68571437386513\\
65	3.89285718693231\\
66	3.99999999999938\\
67	3.93571426438667\\
68	3.7642856947541\\
69	3.55714283978144\\
70	3.34999998480878\\
71	3.14285712983612\\
72	2.93571427486345\\
73	2.72857141989079\\
74	2.52142856491813\\
75	2.31428570994547\\
76	2.10714285497264\\
77	1.99999999999963\\
78	2.0642857153353\\
79	2.23571428667549\\
80	2.44285714371152\\
81	2.65000000074753\\
82	2.85714285778352\\
83	3.0642857148195\\
84	3.27142857185549\\
85	3.47857142889147\\
86	3.68571428592746\\
87	3.89285714296411\\
88	4.00000000000143\\
89	3.93571428566461\\
90	3.76428571424019\\
91	3.55714285710234\\
92	3.34999999996451\\
93	3.14285714282668\\
94	2.93571428568885\\
95	2.72857142855101\\
96	2.52142857141318\\
97	2.31428571427535\\
98	2.10714285713759\\
99	1.99999999999989\\
100	2.06428571428812\\
101	2.23571428571652\\
102	2.44285714285912\\
103	2.65000000000171\\
104	2.85714285714429\\
105	3.06428571428687\\
106	3.27142857142945\\
107	3.47857142857203\\
108	3.68571428571461\\
109	3.89285714285713\\
110	3.99999999999957\\
111	3.93571428571368\\
112	3.76428571428512\\
113	3.55714285714225\\
114	3.34999999999937\\
115	3.14285714285649\\
116	2.93571428571361\\
117	2.72857142857074\\
118	2.52142857142786\\
119	2.31428571428498\\
120	2.10714285714217\\
121	1.99999999999942\\
122	2.0642857142852\\
123	2.23571428571381\\
124	2.44285714285672\\
125	2.64999999999961\\
126	2.8571428571425\\
127	3.06428571428539\\
128	3.27142857142828\\
129	3.47857142857117\\
130	3.68571428571406\\
131	3.89285714285688\\
};
\addlegendentry{Agent 1}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
1	5\\
2	4.9\\
3	4.66979166666673\\
4	4.40937500000019\\
5	4.14895833333366\\
6	3.88854166666712\\
7	3.62812500000058\\
8	3.36770833333404\\
9	3.1250000000006\\
10	3.00000000000026\\
11	3.07499999999993\\
12	3.34999999999959\\
13	3.74078947368363\\
14	4.14736842105206\\
15	4.55394736842048\\
16	4.96052631578891\\
17	5.36710526315733\\
18	5.77368421052576\\
19	6.18026315789419\\
20	6.58684210526261\\
21	6.89342105263104\\
22	6.99999999999947\\
23	6.90657894736789\\
24	6.61315789473632\\
25	6.21558171745105\\
26	5.81385041551208\\
27	5.41211911357311\\
28	5.01038781163414\\
29	4.60865650969517\\
30	4.20692520775619\\
31	3.80519390581722\\
32	3.40346260387825\\
33	3.10173130193928\\
34	3.00000000000031\\
35	3.09826869806134\\
36	3.39653739612237\\
37	3.79589954803956\\
38	4.19635515381291\\
39	4.59681075958626\\
40	4.99726636535961\\
41	5.39772197113296\\
42	5.79817757690631\\
43	6.19863318267966\\
44	6.59908878845309\\
45	6.8995443942266\\
46	7.00000000000011\\
47	6.90045560577362\\
48	6.60091121154713\\
49	6.20107906630577\\
50	5.80095917004953\\
51	5.4008392737933\\
52	5.00071937753706\\
53	4.60059948128082\\
54	4.20047958502459\\
55	3.80035968876835\\
56	3.40023979251211\\
57	3.10011989625588\\
58	2.99999999999964\\
59	3.0998801037434\\
60	3.39976020748717\\
61	3.79971603518224\\
62	4.19974758682863\\
63	4.59977913847502\\
64	4.9998106901214\\
65	5.39984224176779\\
66	5.79987379341418\\
67	6.19990534506056\\
68	6.59993689670703\\
69	6.89996844835358\\
70	7.00000000000013\\
71	6.90003155164667\\
72	6.60006310329322\\
73	6.20007472758409\\
74	5.80006642451927\\
75	5.40005812145445\\
76	5.00004981838963\\
77	4.60004151532481\\
78	4.20003321226\\
79	3.80002490919518\\
80	3.40001660613036\\
81	3.10000830306554\\
82	3.00000000000072\\
83	3.09999169693591\\
84	3.39998339387109\\
85	3.79997509080627\\
86	4.19997264872831\\
87	4.59997606763721\\
88	4.9999794865461\\
89	5.399982905455\\
90	5.7999863243639\\
91	6.19998974327279\\
92	6.59999316218177\\
93	6.89999658109083\\
94	6.99999999999989\\
95	6.90000341890895\\
96	6.600006837818\\
97	6.20001025672706\\
98	5.80001126228859\\
99	5.40000985450259\\
100	5.00000844671659\\
101	4.60000703893059\\
102	4.20000563114459\\
103	3.80000422335858\\
104	3.40000281557258\\
105	3.10000140778658\\
106	3.00000000000058\\
107	3.09999859221458\\
108	3.39999718442858\\
109	3.79999577664258\\
110	4.19999536258784\\
111	4.59999594226438\\
112	4.99999652194091\\
113	5.39999710161744\\
114	5.79999768129397\\
115	6.1999982609705\\
116	6.59999884064712\\
117	6.89999942032381\\
118	7.0000000000005\\
119	6.9000005796772\\
120	6.60000115935389\\
121	6.20000137291893\\
122	5.8000011885919\\
123	5.40000097248447\\
124	5.00000075637704\\
125	4.60000054026961\\
126	4.20000032416218\\
127	3.80000010805475\\
128	3.40000000000059\\
129	3.09999999999968\\
130	2.99999999999878\\
131	3.09999999999788\\
};
\addlegendentry{Agent 2}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
1	9\\
2	9\\
3	9\\
4	8.9352309344792\\
5	8.80568566959838\\
6	8.67523439442629\\
7	8.54357490220906\\
8	8.41049207150327\\
9	8.2750452429021\\
10	8.13834841430045\\
11	8.00165158569827\\
12	7.86495475709608\\
13	7.69678495633203\\
14	7.49714218340613\\
15	7.29749941048023\\
16	7.09785663755433\\
17	6.89821386462843\\
18	6.69857109170252\\
19	6.49892831877662\\
20	6.29928554585072\\
21	6.09964277292482\\
22	5.99999999999894\\
23	6.06791478729293\\
24	6.23903775257358\\
25	6.44581133562103\\
26	6.65258491866845\\
27	6.85935850171584\\
28	7.06613208476324\\
29	7.27290566781063\\
30	7.47967925085803\\
31	7.68645283390543\\
32	7.89322641695282\\
33	8.00000000000022\\
34	7.93553560470053\\
35	7.76412208009416\\
36	7.55699740452819\\
37	7.34987272896221\\
38	7.14274805339624\\
39	6.93562337783027\\
40	6.72849870226429\\
41	6.52137402669832\\
42	6.31424935113235\\
43	6.10712467556618\\
44	5.99999999999983\\
45	6.06429451182259\\
46	6.23572234240601\\
47	6.44286430436096\\
48	6.65000626631589\\
49	6.8571482282708\\
50	7.0642901902257\\
51	7.27143215218061\\
52	7.47857411413552\\
53	7.68571607609042\\
54	7.89285803804519\\
55	7.99999999999982\\
56	7.9357138525585\\
57	7.76428531760617\\
58	7.55714250453878\\
59	7.34999969147138\\
60	7.14285687840399\\
61	6.93571406533659\\
62	6.7285712522692\\
63	6.5214284392018\\
64	6.31428562613441\\
65	6.10714281306714\\
66	5.99999999999999\\
67	6.06428573561267\\
68	6.23571430524528\\
69	6.44285716021798\\
70	6.65000001519066\\
71	6.85714287016331\\
72	7.06428572513596\\
73	7.27142858010861\\
74	7.47857143508126\\
75	7.68571429005391\\
76	7.89285714502656\\
77	7.99999999999921\\
78	7.93571428466342\\
79	7.76428571332334\\
80	7.55714285628742\\
81	7.3499999992515\\
82	7.14285714221557\\
83	6.93571428517965\\
84	6.72857142814373\\
85	6.5214285711078\\
86	6.31428571407188\\
87	6.10714285703567\\
88	5.99999999999917\\
89	6.06428571433639\\
90	6.23571428576071\\
91	6.44285714289837\\
92	6.6500000000361\\
93	6.85714285717393\\
94	7.06428571431176\\
95	7.27142857144959\\
96	7.47857142858741\\
97	7.68571428572524\\
98	7.89285714286301\\
99	8.00000000000071\\
100	7.93571428571247\\
101	7.76428571428407\\
102	7.55714285714146\\
103	7.34999999999888\\
104	7.1428571428563\\
105	6.93571428571372\\
106	6.72857142857117\\
107	6.52142857142861\\
108	6.31428571428605\\
109	6.10714285714319\\
110	6.00000000000003\\
111	6.06428571428561\\
112	6.23571428571418\\
113	6.44285714285706\\
114	6.65000000000002\\
115	6.85714285714298\\
116	7.06428571428594\\
117	7.2714285714289\\
118	7.47857142857187\\
119	7.68571428571483\\
120	7.89285714285772\\
121	8.00000000000055\\
122	7.93571428571481\\
123	7.76428571428616\\
124	7.55714285714322\\
125	7.35000000000029\\
126	7.14285714285737\\
127	6.93571428571445\\
128	6.72857142857152\\
129	6.5214285714286\\
130	6.31428571428568\\
131	6.10714285714282\\
};
\addlegendentry{Agent 3}

\end{axis}


\end{tikzpicture}

==> figures/xk3.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.3in,
height=1.16in,
at={(0.in,0.in)},
scale only axis,
xmin=0,
xmax=130,
xlabel style={font=\color{white!15!black},yshift=.2cm},
xlabel={Time ($10^{-1}$s)},
ymin=0,
ymax=9,
ylabel style={font=\color{white!15!black},yshift=-0.2cm},
ylabel={$(x_i)_3$},
axis background/.style={fill=white},
%title style={font=\bfseries},
% title={},
xmajorgrids,
ymajorgrids,
legend columns=2,
legend style={font=\tiny,at={(0.05,0.0)},opacity=0.6, anchor=south west, legend cell align=left, align=left, draw=white!15!black, text opacity=1}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	9\\
2	8.9\\
3	8.62941176470584\\
4	8.28823529411752\\
5	7.9470588235292\\
6	7.60588235294087\\
7	7.26470588235254\\
8	6.92352941176422\\
9	6.58235294117589\\
10	6.24117647058756\\
11	5.99999999999923\\
12	5.9588235294109\\
13	6.09938080495272\\
14	6.32167182662469\\
15	6.54396284829664\\
16	6.76625386996856\\
17	6.98854489164049\\
18	7.21083591331241\\
19	7.43312693498433\\
20	7.65541795665626\\
21	7.87770897832837\\
22	8.00000000000067\\
23	7.9430440427453\\
24	7.77099822861939\\
25	7.56310953655062\\
26	7.35522084448184\\
27	7.14733215241307\\
28	6.93944346034429\\
29	6.73155476827552\\
30	6.52366607620674\\
31	6.31577738413797\\
32	6.10788869206913\\
33	6.00000000000024\\
34	6.0639248264185\\
35	6.23538378840431\\
36	6.44256336747054\\
37	6.64974294653674\\
38	6.85692252560291\\
39	7.06410210466909\\
40	7.27128168373526\\
41	7.47846126280143\\
42	7.68564084186761\\
43	7.89282042093407\\
44	8.00000000000082\\
45	7.93573205438792\\
46	7.76430198665\\
47	7.55715732146673\\
48	7.35001265628346\\
49	7.14286799110019\\
50	6.93572332591692\\
51	6.72857866073364\\
52	6.52143399555037\\
53	6.3142893303671\\
54	6.10714466518302\\
55	5.99999999999812\\
56	6.06428483942486\\
57	6.2357134845259\\
58	6.44285643068961\\
59	6.64999937685342\\
60	6.85714232301732\\
61	7.06428526918123\\
62	7.27142821534513\\
63	7.47857116150904\\
64	7.68571410767294\\
65	7.89285705383702\\
66	8.00000000000127\\
67	7.93571432879037\\
68	7.76428575373437\\
69	7.55714289220839\\
70	7.35000003068242\\
71	7.14285716915644\\
72	6.93571430763047\\
73	6.72857144610449\\
74	6.52142858457852\\
75	6.31428572305254\\
76	6.1071428615258\\
77	5.9999999999983\\
78	6.0642857121625\\
79	6.23571428376987\\
80	6.44285714112871\\
81	6.64999999848765\\
82	6.85714285584668\\
83	7.06428571320572\\
84	7.27142857056475\\
85	7.47857142792379\\
86	7.68571428528282\\
87	7.89285714264188\\
88	8.00000000000097\\
89	7.93571428581986\\
90	7.76428571438511\\
91	7.55714285723691\\
92	7.35000000008874\\
93	7.14285714294056\\
94	6.93571428579239\\
95	6.72857142864422\\
96	6.52142857149604\\
97	6.31428571434787\\
98	6.10714285719976\\
99	6.00000000005172\\
100	6.06428571432961\\
101	6.23571428574767\\
102	6.44285714287993\\
103	6.65000000001217\\
104	6.85714285714441\\
105	7.06428571427664\\
106	7.27142857140888\\
107	7.47857142854112\\
108	7.68571428567336\\
109	7.89285714280553\\
110	7.99999999993764\\
111	7.9357142856414\\
112	7.7642857142025\\
113	7.55714285704928\\
114	7.34999999989606\\
115	7.14285714274284\\
116	6.93571428558962\\
117	6.7285714284364\\
118	6.52142857128318\\
119	6.31428571412996\\
120	6.10714285697681\\
121	5.99999999982372\\
122	6.06428571409915\\
123	6.23571428551742\\
124	6.44285714264999\\
125	6.64999999978254\\
126	6.85714285691509\\
127	7.06428571404764\\
128	7.27142857118019\\
129	7.47857142831273\\
130	7.68571428544528\\
131	7.89285714257776\\
};
\addlegendentry{Agent 1}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
1	5\\
2	4.9\\
3	4.66979166666673\\
4	4.40937500000019\\
5	4.14895833333366\\
6	3.88854166666712\\
7	3.62812500000058\\
8	3.36770833333404\\
9	3.1250000000006\\
10	3.00000000000026\\
11	3.07499999999993\\
12	3.34999999999959\\
13	3.74078947368363\\
14	4.14736842105206\\
15	4.55394736842048\\
16	4.96052631578891\\
17	5.36710526315733\\
18	5.77368421052576\\
19	6.18026315789419\\
20	6.58684210526261\\
21	6.89342105263104\\
22	6.99999999999947\\
23	6.90657894736789\\
24	6.61315789473632\\
25	6.21558171745105\\
26	5.81385041551208\\
27	5.41211911357311\\
28	5.01038781163414\\
29	4.60865650969517\\
30	4.20692520775619\\
31	3.80519390581722\\
32	3.40346260387825\\
33	3.10173130193928\\
34	3.00000000000031\\
35	3.09826869806134\\
36	3.39653739612237\\
37	3.79589954803956\\
38	4.19635515381291\\
39	4.59681075958626\\
40	4.99726636535961\\
41	5.39772197113296\\
42	5.79817757690631\\
43	6.19863318267966\\
44	6.59908878845309\\
45	6.8995443942266\\
46	7.00000000000011\\
47	6.90045560577362\\
48	6.60091121154713\\
49	6.20107906630577\\
50	5.80095917004953\\
51	5.4008392737933\\
52	5.00071937753706\\
53	4.60059948128082\\
54	4.20047958502459\\
55	3.80035968876835\\
56	3.40023979251211\\
57	3.10011989625588\\
58	2.99999999999964\\
59	3.0998801037434\\
60	3.39976020748717\\
61	3.79971603518224\\
62	4.19974758682863\\
63	4.59977913847502\\
64	4.9998106901214\\
65	5.39984224176779\\
66	5.79987379341418\\
67	6.19990534506056\\
68	6.59993689670703\\
69	6.89996844835358\\
70	7.00000000000013\\
71	6.90003155164667\\
72	6.60006310329322\\
73	6.20007472758409\\
74	5.80006642451927\\
75	5.40005812145445\\
76	5.00004981838963\\
77	4.60004151532481\\
78	4.20003321226\\
79	3.80002490919518\\
80	3.40001660613036\\
81	3.10000830306554\\
82	3.00000000000072\\
83	3.09999169693591\\
84	3.39998339387109\\
85	3.79997509080627\\
86	4.19997264872831\\
87	4.59997606763721\\
88	4.9999794865461\\
89	5.399982905455\\
90	5.7999863243639\\
91	6.19998974327279\\
92	6.59999316218177\\
93	6.89999658109083\\
94	6.99999999999989\\
95	6.90000341890895\\
96	6.600006837818\\
97	6.20001025672706\\
98	5.80001126228859\\
99	5.40000985450259\\
100	5.00000844671659\\
101	4.60000703893059\\
102	4.20000563114459\\
103	3.80000422335858\\
104	3.40000281557258\\
105	3.10000140778658\\
106	3.00000000000058\\
107	3.09999859221458\\
108	3.39999718442858\\
109	3.79999577664258\\
110	4.19999536258784\\
111	4.59999594226438\\
112	4.99999652194091\\
113	5.39999710161744\\
114	5.79999768129397\\
115	6.1999982609705\\
116	6.59999884064712\\
117	6.89999942032381\\
118	7.0000000000005\\
119	6.9000005796772\\
120	6.60000115935389\\
121	6.20000137291893\\
122	5.8000011885919\\
123	5.40000097248447\\
124	5.00000075637704\\
125	4.60000054026961\\
126	4.20000032416218\\
127	3.80000010805475\\
128	3.40000000000059\\
129	3.09999999999968\\
130	2.99999999999878\\
131	3.09999999999788\\
};
\addlegendentry{Agent 2}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
1	1\\
2	1.1\\
3	1.37058823529416\\
4	1.71176470588248\\
5	2.0529411764708\\
6	2.39411764705912\\
7	2.73529411764744\\
8	3.07647058823577\\
9	3.41764705882409\\
10	3.75882352941241\\
11	4.00000000000073\\
12	4.04117647058905\\
13	3.90061919504724\\
14	3.67832817337531\\
15	3.45603715170337\\
16	3.23374613003143\\
17	3.01145510835949\\
18	2.78916408668756\\
19	2.56687306501562\\
20	2.34458204334368\\
21	2.12229102167156\\
22	1.99999999999924\\
23	2.0569559572546\\
24	2.22900177138049\\
25	2.43689046344925\\
26	2.64477915551811\\
27	2.85266784758707\\
28	3.06055653965602\\
29	3.26844523172498\\
30	3.47633392379393\\
31	3.68422261586289\\
32	3.89211130793184\\
33	4.0000000000008\\
34	3.93607517358249\\
35	3.7646162115966\\
36	3.55743663253039\\
37	3.35025705346419\\
38	3.14307747439798\\
39	2.93589789533178\\
40	2.72871831626557\\
41	2.52153873719937\\
42	2.31435915813317\\
43	2.10717957906628\\
44	1.99999999999871\\
45	2.06426794561121\\
46	2.23569801334923\\
47	2.4428426785327\\
48	2.64998734371615\\
49	2.85713200889957\\
50	3.06427667408298\\
51	3.2714213392664\\
52	3.47856600444982\\
53	3.68571066963324\\
54	3.89285533481645\\
55	3.99999999999943\\
56	3.93571516057183\\
57	3.76428651547098\\
58	3.55714356930746\\
59	3.35000062314395\\
60	3.14285767698044\\
61	2.93571473081692\\
62	2.72857178465341\\
63	2.52142883848989\\
64	2.31428589232638\\
65	2.10714294616263\\
66	1.99999999999864\\
67	2.06428567120967\\
68	2.2357142462657\\
69	2.4428571077917\\
70	2.64999996931768\\
71	2.85714283084363\\
72	3.06428569236958\\
73	3.27142855389553\\
74	3.47857141542148\\
75	3.68571427694743\\
76	3.89285713847338\\
77	3.99999999999934\\
78	3.93571428783446\\
79	3.7642857162273\\
80	3.55714285886867\\
81	3.35000000151004\\
82	3.1428571441514\\
83	2.93571428679277\\
84	2.72857142943414\\
85	2.52142857207551\\
86	2.31428571471688\\
87	2.10714285735816\\
88	1.99999999999934\\
89	2.0642857141806\\
90	2.2357142856153\\
91	2.44285714276334\\
92	2.64999999991146\\
93	2.85714285705967\\
94	3.06428571420788\\
95	3.2714285713561\\
96	3.47857142850431\\
97	3.68571428565252\\
98	3.89285714280067\\
99	3.99999999994875\\
100	3.9357142856709\\
101	3.76428571425288\\
102	3.55714285712066\\
103	3.34999999998846\\
104	3.14285714285626\\
105	2.93571428572408\\
106	2.7285714285919\\
107	2.52142857145973\\
108	2.31428571432756\\
109	2.10714285719508\\
110	2.0000000000623\\
111	2.06428571435827\\
112	2.23571428579722\\
113	2.44285714295048\\
114	2.65000000010383\\
115	2.85714285725717\\
116	3.06428571441052\\
117	3.27142857156387\\
118	3.47857142871721\\
119	3.68571428587056\\
120	3.89285714302384\\
121	4.00000000017705\\
122	3.93571428590169\\
123	3.76428571448343\\
124	3.55714285735087\\
125	3.35000000021833\\
126	3.14285714308579\\
127	2.93571428595325\\
128	2.72857142882071\\
129	2.52142857168818\\
130	2.31428571455564\\
131	2.10714285742316\\
};
\addlegendentry{Agent 3}

\end{axis}

\end{tikzpicture}%
